Verifying Multipartite Entangled GHZ States via Multiple Quantum Coherences

The ability to generate and verify multipartite entanglement is an important benchmark for near-term quantum devices devices. We develop a scalable entanglement metric based on multiple quantum coherences, and demonstrate experimentally on a 20-qubit superconducting device - the IBM Q System One. We report a state fidelity of 0.5165$\pm$0.0036 for an 18-qubit GHZ state, indicating multipartite entanglement across all 18 qubits. Our entanglement metric is robust to noise and only requires measuring the population in the ground state; it can be readily applied to other quantum devices to verify multipartite entanglement.

==> circ1.tex <==
$$
\Qcircuit @C=0.7em @R=1.2em{
\raisebox{3em}{\bf{A}} &\lstick{\ket{0}} & \gate{H} & \multigate{3}{U_\text{CX}} & \multigate{3}{\text{Sensing}} & \multigate{3}{U^\dagger_\text{CX}} & \gate{H} & \meter \\ 
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
&\lstick{\vdots} & \qw & \ghost{U_\text{CX}} &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw 
}
$$

%$$
%\Qcircuit @C=0.7em @R=1.2em{
%\lstick{\ket{0}} & \gate{H} & \multigate{3}{U_\text{CX}} & \multigate{3}{\text{Sensing}} & \multigate{3}{U^\dagger_\text{CX}} & \gate{H} & \meter \\ 
%\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
%\lstick{\vdots} & \qw & \ghost{U_\text{CX}} &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
%\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw 
%}
%$$

%$$
%\Qcircuit @C=0.7em @R=1.2em{
%\push{\rule{1em}{0em}} & \lstick{\ket{0}} & \gate{H} & \multigate{3}{U_\text{CX}} & \multigate{3}{\text{Sensing}} & \multigate{3}{U^\dagger_\text{CX}} & \gate{H} & \meter \\ 
%\push{\rule{1em}{0em}} & \lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
%\push{\rule{1em}{0em}} & \lstick{\vdots} & \qw & \ghost{U_\text{CX}} &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw  \\
%\push{\rule{1em}{0em}} & \lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \ghost{\text{Sensing}}  &\ghost{U^\dagger_\text{CX}} & \qw &\qw 
%}
%$$



==> circ2.tex <==
$$
\Qcircuit @C=0.7em @R=0.75em{
\raisebox{3em}{\bf{B}} &\lstick{\ket{0}} & \gate{H} & \multigate{3}{U_\text{CX}} & \gate{U_\phi} & \multigate{3}{U^\dagger_\text{CX}} & \gate{H} & \meter \\
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter \\
&\lstick{\vdots} & \qw & \ghost{U_\text{CX}} &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter \\
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}}  &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter
}
$$

==> circ3.tex <==
$$
\Qcircuit @C=0.7em @R=0.75em{
\raisebox{3em}{\bf{C}} & \lstick{\ket{0}} & \gate{H} & \multigate{3}{U_\text{CX}} & \gate{X} & \gate{U_\phi} & \multigate{3}{U^\dagger_\text{CX}} & \gate{H} & \meter \\
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}} &  \gate{X} &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter \\
&\lstick{\vdots} & \qw & \ghost{U_\text{CX}} &  \gate{X} &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter \\
&\lstick{\ket{0}} & \qw & \ghost{U_\text{CX}} &  \gate{X} &  \gate{U_\phi}  &\ghost{U^\dagger_\text{CX}} & \qw & \meter
}
$$

==> circ4.tex <==
$$
\Qcircuit @C=0.75em @R=0.25em {
\raisebox{3em}{\bf{D}} &\lstick{\ket{0}_0}       &\qw &\qw 		&\qw &\targ &\ctrl{1} &\qw &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\ctrl{1} &\targ &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_1}      & \qw &\qw 		& \qw & \qw &\targ &\ctrl{1} &\qw &\gate{X} &\gate{U_\phi} &\qw &\ctrl{1} &\targ &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_2}      & \qw &\qw 		& \qw & \qw &\qw &\targ &\ctrl{1} &\gate{X} &\gate{U_\phi} &\ctrl{1} &\targ &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_3}      & \qw &\qw 		& \qw & \qw &\qw &\qw &\targ &\gate{X} &\gate{U_\phi} &\targ &\qw &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_4}      & \qw &\qw 		& \qw & \qw &\qw &\qw &\targ &\gate{X} &\gate{U_\phi} &\targ &\qw &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_5}      & \gate{H} &\ctrl{5} 	&\ctrl{1} &\ctrl{-5} &\qw & \qw  &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\qw &\ctrl{-5} &\ctrl{1} &\ctrl{5} &\gate{H} & \meter \\
&\lstick{\ket{0}_6}      & \qw &\qw 		&\targ &\ctrl{1} &\qw &\qw &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\qw &\ctrl{1} &\targ &\qw &\qw & \meter \\
&\lstick{\ket{0}_7}      & \qw &\qw 		& \qw &\targ &\ctrl{1} &\qw &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\ctrl{1} &\targ &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_8}      & \qw &\qw 		& \qw & \qw &\targ &\ctrl{1} &\qw &\gate{X} &\gate{U_\phi} &\qw &\ctrl{1} &\targ &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_9}      & \qw &\qw 		& \qw & \qw &\qw &\targ &\ctrl{-5} &\gate{X} &\gate{U_\phi}  &\ctrl{-5} &\targ &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{10}} & \qw &\targ 	&\ctrl{1} &\qw &\ctrl{5}& \qw &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\ctrl{5} &\qw &\ctrl{1} &\targ &\qw & \meter \\
&\lstick{\ket{0}_{11}} & \qw &\qw 		&\targ &\ctrl{1} & \qw & \qw &\qw &\gate{X} &\gate{U_\phi} &\qw &\qw &\qw &\ctrl{1} &\targ &\qw &\qw & \meter \\
&\lstick{\ket{0}_{12}} & \qw &\qw 		& \qw &\targ & \qw &\ctrl{1} &\qw &\gate{X} &\gate{U_\phi} &\qw &\ctrl{1} &\qw &\targ &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{13}} & \qw &\qw 		& \qw & \qw &\qw &\targ &\ctrl{1} &\gate{X} &\gate{U_\phi} &\ctrl{1} &\targ &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{14}} & \qw &\qw 		& \qw & \qw &\qw &\qw &\targ &\gate{X} &\gate{U_\phi} &\targ &\qw &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{15}} & \qw &\qw 		& \qw & \qw &\targ &\ctrl{1} &\qw &\gate{X} &\gate{U_\phi} &\qw &\ctrl{1} &\targ &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{16}} & \qw &\qw 		& \qw & \qw &\qw &\targ &\ctrl{1} &\gate{X} &\gate{U_\phi} &\ctrl{1} &\targ &\qw &\qw &\qw &\qw &\qw & \meter \\
&\lstick{\ket{0}_{17}} & \qw &\qw 		& \qw & \qw &\qw &\qw &\targ &\gate{X} &\gate{U_\phi} &\targ &\qw &\qw &\qw &\qw &\qw &\qw &\meter \\
}
$$

